Analytic Performance Model of a Main-Memory Index Structure

Efficient evaluation of multi-dimensional range queries in a main-memory database is an important, but difficult task. State-of-the-art techniques rely on optimised sequential scans or tree-based structures. For range queries with small result sets, sequential scans exhibit poor asymptotic performance. Also, as the dimensionality of the data set increases, the performance of tree-based structures degenerates due to the curse of dimensionality. Recent literature proposed the Elf, a main-memory structure that is optimised for the case of such multi-dimensional low-selectivity queries. The Elf outperforms other state-of-the-art methods in manually tuned scenarios. However, choosing an optimal parameter configuration for the Elf is vital, since for poor configurations, the search performance degrades rapidly. Consequently, further knowledge about the behaviour of the Elf in different configurations is required to achieve robust performance. In this thesis, we therefore propose a numerical cost model for the Elf. Like all main-memory index structures, the Elf response time is not dominated by disk accesses, refusing a straightforward analysis. Our model predicts the size and shape of the Elf region that is examined during search. We propose that the response time of a search is linear to the size of this region. Furthermore, we study the impact of skewed data distributions and correlations on the shape of the Elf. We find that they lead to behaviour that is accurately describable through simple reductions in attribute cardinality. Our experimental results indicate that for data sets of up to 15 dimensions, our cost model predicts the size of the examined Elf region with relative errors below 5%. Furthermore, we find that the size of the Elf region examined during search predicts the response time with an accuracy of 80%.

==> real_source_texlive_2016/figures/btree.tex <==
\begin{minipage}[t][][b]{.25\linewidth}\centering
  \begin{tabular}{ll} \toprule
    Key & Value \\ \midrule
    1 & A \\
    2 & B \\
    3 & C \\
    4 & D \\
    10 & E \\ \bottomrule
  \end{tabular}
\end{minipage}%
\begin{minipage}[t][][b]{.7\linewidth}
\centering
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{n} = [draw,shape=circle,minimum size=2.8em,inner sep=0pt,fill=red!20]
\tikzstyle{bign} = [draw,shape=circle,minimum size=2em,inner sep=0pt,fill=green!20]
% \begin{dot2tex}[dot,tikz,codeonly,styleonly,options=-s -tmath]
% digraph G {
%   node [style="n",label=""];
%   A_1 [label="$[1,10]$"];
%   B_1 [label="$[1,3]$"];
%   B_2 [label="$[4,10]$"];
%   C_1 [label="$[1,1]$"];
%   C_2 [label="$[2,3]$"];
%   A_1 -> B_1 [label=3];
%   A_1 -> B_2 [label=10];

%   B_1 -> C_1 [label=1];
%   C_1 -> A;

%   B_1 -> C_2 [label=3];
%   C_2 -> B;
%   C_2 -> C;

%   C_3 [label="$[4,10]$"];
%   B_2 -> C_3 [label=10];
%   C_3 -> D;
%   C_3 -> E;

%   A [label=A,style="bign"];
%   B [label=B,style="bign"];
%   C [label=C,style="bign"];
%   D [label=D,style="bign"];
%   E [label=E,style="bign"];
% }
% \end{dot2tex}
%%
\node (A) at (33.895bp,18.0bp) [bign] {$A$};
  \node (C) at (177.89bp,18.0bp) [bign] {$C$};
  \node (B) at (105.89bp,18.0bp) [bign] {$B$};
  \node (E) at (321.89bp,18.0bp) [bign] {$E$};
  \node (D) at (249.89bp,18.0bp) [bign] {$D$};
  \node (A_1) at (197.89bp,263.0bp) [n] {$$[1,10]$$};
  \node (C_1) at (35.895bp,91.0bp) [n] {$$[1,1]$$};
  \node (C_3) at (249.89bp,91.0bp) [n] {$$[4,10]$$};
  \node (C_2) at (141.89bp,91.0bp) [n] {$$[2,3]$$};
  \node (B_1) at (141.89bp,177.0bp) [n] {$$[1,3]$$};
  \node (B_2) at (237.89bp,177.0bp) [n] {$$[4,10]$$};
  \draw [->] (B_1) -- (C_1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99.395bp,134.0bp) node {$1$};
  \draw [->] (C_3) -- (D);
  \draw [->] (B_1) -- (C_2);
  \draw (145.39bp,134.0bp) node {$3$};
  \draw [->] (C_2) -- (C);
  \draw [->] (C_3) -- (E);
  \draw [->] (A_1) -- (B_1);
  \draw (177.39bp,220.0bp) node {$3$};
  \draw [->] (C_1) -- (A);
  \draw [->] (C_2) -- (B);
  \draw [->] (A_1) -- (B_2);
  \draw (227.89bp,220.0bp) node {$10$};
  \draw [->] (B_2) -- (C_3);
  \draw (251.89bp,134.0bp) node {$10$};
%

\begin{pgfonlayer}{background}
  \draw[rounded corners=2em,line width=3.5em,blue!20,cap=round]
  (A_1.center) -- (B_1.center) -- (C_1.center) -- (A.center);
  \draw[rounded corners=2em,line width=3.5em,blue!20,cap=round]
                  (B_1.center) -- (C_2.center) -- (B.center);
  \draw[rounded corners=2em,line width=3.5em,blue!20,cap=round]
                  (B_1.center) -- (C_2.center) -- (C.center);
\end{pgfonlayer}
\end{tikzpicture}
\end{minipage}
\caption[Example {\bplustree} for a map from keys to values]{
  The {\bplustree} for an example map from keys to values.
  The interior nodes are labelled with the interval they represent.
  The edges are labelled with the pivot values,
  i.e.\ an edge with label $l$ is traversed if $x \leq l$.
  Highlighted in blue are the nodes that are visited when evaluating the range query $[1;2]$.
}


==> real_source_texlive_2016/figures/corrdatasets.tex <==
\makebox[\textwidth][c]{\pgfmathsetseed{1234} % set the random seed
\pgfplotstableset{ % Define the equations for x and y
    create on use/x1/.style={create col/expr={abs(rand*12)}},
    create on use/y1/.style={create col/expr={abs(rand*5)}}
}
\pgfplotstablenew[columns={x1,y1}]{100}\corrtablea
\pgfplotstableset{ % Define the equations for x and y
    create on use/x2/.style={create col/expr={abs(rand*12)}},
}
\pgfplotstablenew[columns={x2}]{100}\corrtableb
\pgfplotstablecreatecol
    [expr={0.5*\thisrow{x2} + rand}]
    {y2}{\corrtableb}
\pgfplotstableset{ % Define the equations for x and y
    create on use/x3/.style={create col/expr={abs(rand*12)}},
}
\pgfplotstablenew[columns={x3}]{30}\corrtablec
\pgfplotstablecreatecol
    [expr={0.5*\thisrow{x3}}]
    {y3}{\corrtablec}
\centering
\pgfsetlayers{background,main}
\begin{tikzpicture}
\begin{axis}[
  name=a,
    xshift=-1.5cm,
    width=0.3\textwidth,
    xmin=0, xmax=12, ymin=0, ymax=5,
    axis lines=middle,
    axis equal image,
    height=5cm,
    xtick=\empty, ytick=\empty,
    xlabel=$X_1$, ylabel=$X_2$,
    mark size=1,
    every axis x label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=west,
    },
    every axis y label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=south,
    },
    ticks=none,
    enlargelimits=false,
]
\addplot [only marks, draw=black] table {\corrtablea};
\end{axis}

\begin{axis}[
  name=b,
  at=(a.right of north east), anchor=left of north west,
  xshift=1cm,
    width=0.3\textwidth,
    xmin=0, xmax=12, ymin=0, ymax=5,
    axis lines=middle,
    axis equal image,
    height=5cm,
    xtick=\empty, ytick=\empty,
    xlabel=$X_1$, ylabel=$X_2$,
    mark size=1,
    every axis x label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=west,
    },
    every axis y label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=south,
    },
    ticks=none,
    enlargelimits=false,
]
\addplot [only marks, draw=black] table {\corrtableb};
\end{axis}

\begin{axis}[
  name=c,
  at=(b.right of north east), anchor=left of north west,
    xshift=1cm,
    width=0.3\textwidth,
    xmin=0, xmax=12, ymin=0, ymax=5,
    axis lines=middle,
    axis equal image,
    height=5cm,
    xtick=\empty, ytick=\empty,
    xlabel=$X_1$, ylabel=$X_2$,
    mark size=1,
    every axis x label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=west,
    },
    ticks=none,
    every axis y label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=south,
    },
    enlargelimits=false,
]
\addplot [only marks, draw=black] table {\corrtablec};
\end{axis}

\node[text width=4cm,align=center,anchor=north] at ([yshift=-5mm]a.south)
  {\subcaption{no correlation}};

\node[text width=6cm,align=center,anchor=north] at ([yshift=-5mm]b.south)
  {\subcaption{TPC-H style correlation}};

\node[text width=5cm,align=center,anchor=north] at ([yshift=-5mm]c.south)
  {\subcaption{deterministic correlation}};
\end{tikzpicture}

  % \missingfigure{
  %     (1) Two-dimensional uncorrelated point cloud
  %     (2) skewed point cloud around trend line
  %     (3) point cloud on line}
}


==> real_source_texlive_2016/figures/elf_grouping.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\begin{document}\centering
\begin{tikzpicture}[
  grouplabel/.style={font=\color{black!70}},
  node distance= 4mm and 4mm,
]
\tikzstyle{n1} = [draw,shape=circle,minimum size=4em,inner sep=0pt,align=center]
\tikzstyle{n2} = [draw,shape=circle,minimum size=3.5em,inner sep=0pt,align=center]
\tikzstyle{n3} = [draw,shape=circle,minimum size=3em,inner sep=0pt,align=center]

\begin{scope}[xshift=2.5cm]
  \node[n1] (A1) {A\\$(1,3,5)$};
  \node[n1, below right=1cm of A1] (B1) {B\\$(2,4,5)$};
  \node[n1, above right=1.2cm of B1] (C1) {C\\$(1,3,3)$};
  \node[n1, below right=0.8cm of C1] (D1) {D\\$(2,2,1)$};
\end{scope}
\draw (-1cm,-3.5cm) -- (13cm,-3.5cm);

\begin{scope}[yshift=-4.5cm,xshift=1cm]
  \node (x11) [grouplabel] { $X_1=1$ };
  \node[n2,below=0.5cm of x11.east] (A2) {A\\$(3,5)$};
  \node[n2,right=of A2] (C2) {C\\$(3,3)$};
  \node[draw=none,below right=0.5cm of C2] (d11) {};
  \node (c11) [draw=black!50, fit={(x11) (A2) (C2) (d11)}] {};

  \node (x12) [grouplabel,right=5cm of x11] { $X_1=2$ };
  \node[n2,below=0.5cm of x12.east] (B2) {B\\$(4,5)$};
  \node[n2,right=of B2] (D2) {D\\$(2,1)$};
  \node[draw=none,below right=0.5cm of D2] (d12) {};
  \node (c12) [draw=black!50, fit={(x12) (B2) (D2) (d12)}] {};
\end{scope}
\draw (-1cm,-7.5cm) -- (13cm,-7.5cm);

\begin{scope}[yshift=-8.5cm]
  \node (x21) [grouplabel] { $X_1=1$ };
  \node (x211) [grouplabel,below=of x21.east] { $X_2=3$ };
    \node[n3,below=0.5cm of x211.east] (A3) {A\\$(5)$};
    \node[n3,right=of A3] (C3) {C\\$(3)$};
    \node[draw=none,below right=0.5cm of C3] (d21) {};
  \node (c211) [draw=black!50, fit={(x211) (A3) (C3) (d21)}] {};
  \node[draw=none,below right=0.5cm of c211] (d22) {};
  \node (c21) [draw=black!50, fit={(x21) (c211) (d22)}] {};

  \node (x22) [grouplabel,right=5cm of x21] { $X_1=2$ };
    \node (x221) [grouplabel,below=of x22.east] { $X_2=2$ };
      \node[n3,below=0.5cm of x221.east] (D3) {D\\$(1)$};
      \node[draw=none,below right=0.5cm of D3] (d221) {};
    \node (c221) [draw=black!50, fit={(x221) (D3) (d221)}] {};

    \node (x222) [grouplabel,right=2cm of x221.east] { $X_2=4$ };
      \node[n3,below=0.5cm of x222.east] (B3) {B\\$(5)$};
      \node[draw=none,below right=0.5cm of B3] (d222) {};
    \node (c222) [draw=black!50, fit={(x222) (B3) (d222)}] {};

  \node[draw=none,below right=0.5cm of c222] (d2223) {};
  \node (c21) [draw=black!50, fit={(x22) (c221) (c222) (d2223)}] {};
\end{scope}
\end{tikzpicture}
\end{document}


==> real_source_texlive_2016/figures/elf_intro.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\usepackage{booktabs}
\usepackage{capt-of}
\usepackage{tikz-qtree}
\begin{document}
\centering
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[
  n/.style={
    draw,
    shape=circle,
    minimum size=3em,
    fill=red!20,
  },
  l/.style={
    draw=none,
    fill=none,
    auto=right,
  },
  level distance=3cm,
  sibling distance=.6cm,
]

% \node[draw,inner sep=0] {\tabcolsep=0cm%
%     \begin{tabular}{ll}
%     1 & 2 \\
%     3 & \\
%     \end{tabular}
% };

\node [align=left,text width=4cm] at (-7cm,0cm) {
 \begin{tabular}{llll} \toprule
    $X_1$ & $X_2$ & $X_3$ & $\mathit{Ref}$ \\ \midrule
    1     & 3     & 5     & A \\
    2     & 4     & 5     & B \\
    1     & 3     & 3     & C \\
    2     & 2     & 1     & D \\
    3     & 3     & 3     & E \\ \bottomrule
  \end{tabular}
  \smallskip
  {\setcapindent{0pt}
  \captionof{table}{Example relation with $k$=3}\label{fig:elfintrodata}}
};

\tikzstyle{bign} = [draw,shape=circle,minimum size=2em,inner sep=0pt,fill=green!20]
\begin{scope}[nodes=n]
\Tree [.\node(t){$(~)$};
    \edge node[l] {1};
    [.\node(a1){$(1)$};
      \edge node[l] {3};
      [.\node(a2){$(1,3)$};
        \edge node[l] {3};
        [.\node[bign]{C}; ]
        \edge node[l,auto=left](a3) {5};
        [.\node[bign](A){A}; ]
        ]
    ]
    \edge node[l] {2};
    [.\node[xshift=-1.7mm]{$(2)$};
      \edge node[l] {2};
      [.{$(2,2)$}
        \edge node[l] {1};
        [.\node[bign]{D}; ]
      ]
      \edge node[l,auto=left] {4};
      [.{$(2,4)$}
        \edge node[l,auto=left] {5};
        [.\node[bign]{B}; ]
      ]
    ]
    \edge node[l,auto=left] {3};
    [.{$(3)$}
      \edge node[l] {3};
      [.{$(3,3)$}
        \edge node[l] {3};
        [.\node[bign]{E}; ]
      ]
    ]
  ]
\end{scope}

\begin{pgfonlayer}{background}
  \draw[rounded corners=2em,line width=5em,blue!15,cap=round]
  (t.center) -- (a1.center) -- (a2.center) -- (A.center);
\end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> real_source_texlive_2016/figures/elf_memory.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\usepackage{tikz-qtree}
\newcommand{\visits}{\textrm{visits}}
\begin{document}
\centering
\begin{tikzpicture}[
  nodes={draw},
  n/.style={
    draw,
    shape=circle,
    minimum size=1.2em,
    fill=red!20,
  },
  l/.style={
    draw=none,
    fill=none,
    auto=right,
  },
  c/.style={
    font={\fontsize{10}{10}\selectfont},
    inner sep=0,
    minimum height=5mm,
    minimum width=6mm,
    align=center,
  },
  level distance=2cm,
  sibling distance=.4cm,
]
\tikzstyle{bign} = [draw,shape=circle,minimum size=2em,inner sep=0pt,fill=green!20]
\begin{scope}[xshift=-7.2cm,nodes=n,yshift=-8mm]
\Tree [.\node(t){};
    \edge node[l] {1};
    [.{}
      \edge node[l] {3};
      [.{}
        \edge node[l] {3};
        [.\node[bign]{C}; ]
        \edge node[l,auto=left] {5};
        [.\node[bign]{A}; ]
        ]
    ]
    \edge node[l] {2};
    [.\node[xshift=-1.7mm]{};
      \edge node[l] {2};
      [.{}
        \edge node[l] {1};
        [.\node[bign]{D}; ]
      ]
      \edge node[l,auto=left] {4};
      [.{}
        \edge node[l,auto=left] {5};
        [.\node[bign]{B}; ]
      ]
    ]
    \edge node[l,auto=left] {3};
    [.{}
      \edge node[l] {3};
      [.{}
        \edge node[l] {3};
        [.\node[bign]{E}; ]
      ]
    ]
  ]
\end{scope}
\node [below=6.3cm of t,l] {(a) prefix tree layout};

\begin{scope}[xshift=-0.5cm]
\matrix (root) [draw=none,column sep=-\pgflinewidth]
{
\node[rounded corners=0pt] (root1) {1};
& \node[rounded corners=0pt] (root1p) {\phantom{1}};
& \node[rounded corners=0pt] (root2) {2};
& \node[rounded corners=0pt] (root2p) {\phantom{1}};
& \node[rounded corners=0pt] (root3) {3};
& \node[rounded corners=0pt] (root3p) {\phantom{1}};
\\};
\draw[thick,<-] (root1.north) -- ++(0,5mm);
\end{scope}
%%%%%%%%%
\begin{scope}[yshift=-1.25cm]
  \begin{scope}[xshift=-1.5cm]
  \matrix (rootto1) [draw=none,column sep=-\pgflinewidth,rounded corners=3pt]
  {
  \node[rounded corners=0pt] (rootto1to3) {3};
  & \node[rounded corners=0pt] (rootto1to3p) {\phantom{1}};
  \\};
  \end{scope}

  \begin{scope}[xshift=0.25cm]
  \matrix (rootto2) [draw=none,column sep=-\pgflinewidth,rounded corners=3pt]
  {
    \node[rounded corners=0pt] (rootto21) {2};
  & \node[rounded corners=0pt] (rootto21p) {\phantom{1}};
  & \node[rounded corners=0pt] (rootto22) {4};
  & \node[rounded corners=0pt] (rootto22p) {\phantom{1}};
  \\};
  \end{scope}

  \begin{scope}[xshift=2.4cm]
  \matrix [draw=none,column sep=0]
  {
  \node[rounded corners=0pt] (Emono) {\vphantom{D}3};
  &\node[rounded corners=0pt] {\vphantom{D}3};
  & \node[rounded corners=0pt] {E};\\
  };
  \end{scope}
\end{scope}
\draw[fill=black] (root1p.center) circle (2pt);
\draw[fill=black] (root2p.center) circle (2pt);
\draw[fill=black] (root3p.center) circle (2pt);
\draw[thick,->] (root1p.center) -- (rootto1to3.north);
\draw[thick,->] (root2p.center) -- (rootto21.north);
\draw[thick,->] (root3p.center) -- (Emono.north);

%%%%%%%%%
\begin{scope}[yshift=-2.5cm]
  \begin{scope}[xshift=-1.5cm]
  \matrix (rootto1to3) [draw=none,column sep=-\pgflinewidth,rounded corners=3pt]
  {
    \node[rounded corners=0pt] (rootto1to31) {3};
  & \node[rounded corners=0pt] (rootto1to31p) {\phantom{1}};
  & \node[rounded corners=0pt] (rootto1to32) {5};
  & \node[rounded corners=0pt] (rootto1to32p) {\phantom{1}};
  \\};
  \end{scope}
  \draw[fill=black] (rootto1to3p.center) circle (2pt);
  \draw[->,thick] (rootto1to3p.center) -- (rootto1to31.north);

  \begin{scope}[xshift=0.5cm]
  \matrix [draw=none,column sep=0]
  {
  \node[rounded corners=0pt] (Dmono) {\vphantom{D}1};
  & \node[rounded corners=0pt] {D};\\
  };
  \end{scope}

  \begin{scope}[xshift=2cm]
  \matrix [draw=none,column sep=0]
  {
  \node[rounded corners=0pt] (Bmono) {\vphantom{B}5};
  & \node[rounded corners=0pt] {B};\\
  };
  \end{scope}

  \draw[fill=black] (rootto21p.center) circle (2pt);
  \draw[fill=black] (rootto22p.center) circle (2pt);
  \draw[->,thick] (rootto21p.center) -- (Dmono.north);
  \draw[->,thick] (rootto22p.center) -- (Bmono.north);

\end{scope}

\begin{scope}[yshift=-3.75cm]
  \begin{scope}[xshift=-2cm]
  \matrix [draw=none,column sep=0]
  {
  \node[rounded corners=0pt] (Cmono) {C};\\
  };
  \end{scope}

  \begin{scope}[xshift=-1cm]
  \matrix [draw=none,column sep=0]
  {
  \node[rounded corners=0pt] (Amono) {A};\\
  };
  \end{scope}
\end{scope}

\draw[fill=black] (rootto1to31p.center) circle (2pt);
\draw[fill=black] (rootto1to32p.center) circle (2pt);
\draw[->,thick] (rootto1to31p.center) -- (Cmono);
\draw[->,thick] (rootto1to32p.center) -- (Amono);

\node [below=4.2cm of root.center,xshift=4mm,l] {(b) dimension list layout};


\begin{scope}[yshift=-6.3cm,xshift=1cm]
  \newcommand{\jonasc}[1]{\node[c,rounded corners=0pt] {\ttfamily\vphantom{A}#1};}
  \newcommand{\jonascx}[2]{\node (#2) [c,rounded corners=0pt] {\ttfamily\vphantom{A}#1};}
  \newcommand{\jonasp}[1]{\node[c,rounded corners=0pt,text=red] {\ttfamily\vphantom{A}#1};}
  \newcommand{\jonaspx}[2]{\node (#2) [c,rounded corners=0pt,text=red] {\ttfamily\vphantom{A}#1};}
  \matrix (mem) [draw=none,column sep=0]
  {
  \jonascx{1}{rowA} &
  \jonasp{6} &
  \jonasc{2} &
  \jonasp{14} &
  \jonasc{3} &
  \jonasp{22} &

  \jonasc{3} &
  \jonasp{8} &

  \jonasc{3} &
  \jonasp{12} \\
  \jonascx{5}{rowB} &
  \jonasp{13} &
  \jonasc{C} &
  \jonasc{A} &

  \jonasc{2} &
  \jonasp{18} &
  \jonasc{4} &
  \jonasp{20} &
  \jonasc{1} &
  \jonasc{D} \\
  \jonascx{5}{rowC} &
  \jonasc{B} &

  \jonasc{3} &
  \jonasc{3} &
  \jonasc{E} \\
  };
  \node[left=1mm of rowA,draw=none] {\texttt{Elf+00}};
  \node[left=1mm of rowB,draw=none] {\texttt{Elf+10}};
  \node[left=1mm of rowC,draw=none] {\texttt{Elf+20}};
\end{scope}

\node [below=1cm of mem.center,xshift=-5mm,l] {(c) linearised layout};

\end{tikzpicture}
\end{document}


==> real_source_texlive_2016/figures/elf_rowcolumn.tex <==
\begin{minipage}[b]{.33\linewidth}\centering
  \begin{tikzpicture}[overlay, remember picture]
    \draw[rounded corners=1mm,yshift=3mm,line width=4mm,blue!20,cap=round] (pic cs:cl) -- (pic cs:cr);
  \end{tikzpicture}
  \begin{tabular}{llll}
    $X_1$ & $X_2$ & $X_3$ & $\mathit{Ref}$ \\ \midrule
    1     & 3     & 5     & A \\
    2     & 4     & 5     & B \\
    \tikzmark{cl}1     & 3     & 3     & C\tikzmark{cr} \\
    2     & 2     & 1     & D \\
  \end{tabular}
  \subcaption{row store}
\end{minipage}\begin{minipage}[b]{.33\linewidth}\centering
  \begin{tikzpicture}[overlay, remember picture]
    \draw[rounded corners=1mm,yshift=3mm,xshift=3mm,line width=4mm,blue!20,cap=round] (pic cs:ct) -- (pic cs:cb);
  \end{tikzpicture}
  \begin{tabular}{llll}
    1 & 2 & \tikzmark{ct}1 & 2 \\
    3 & 4 & 3 & 2 \\
    5 & 5 & 3 & 1 \\
    A & B & \tikzmark{cb}C & D
  \end{tabular}
  \subcaption{column store}
\end{minipage}\begin{minipage}[b]{.33\linewidth}\centering
  \begin{tikzpicture}
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}

    \matrix (table) {
      \node (a) {1}; & & & &\node (b) {2}; & & \node {}; & \node {};  \\
      \node (a1) {3}; & & & &\node (b1) {2}; & & \node (b2) {4}; & \node {}; \\
      \node (a11) {3}; & \node (a11m) {C}; & \node (a12) {5}; & \node (a12m) {A};
      & \node (b11) {1}; & \node (b11m) {D};
      & \node (b21) {5}; & \node (b21m) {B}; \\
      %3 & 5 & 1 & 5
    };

    \draw[->] (a1) -- (a); %%!
    \draw[->] (b1) -- (b); %%!
    \draw[->] (b) -- (b2);
    \draw[->] (a11) -- (a1); %%!
    \draw[->] (a11m) -- (a11); %%!

    \draw[->] (a1) -- (a12);
    \draw[->] (a12m) -- (a12); %%!

    \draw[->] (b11) -- (b1); %%!
    \draw[->] (b21) -- (b2); %%!

    \draw[->] (b11m) -- (b11); %%!
    \draw[->] (b21m) -- (b21); %%!


\begin{pgfonlayer}{background}
  \draw[rounded corners=1mm,line width=4mm,blue!20,cap=round]
  (a.center) -- (a1.center) -- (a11.center) -- (a11m.center);
\end{pgfonlayer}
\end{tikzpicture}
  \subcaption{Elf}
\end{minipage}


==> real_source_texlive_2016/figures/elfmetrics.tex <==
\documentclass[tikz]{standalone}
\usepackage{mathdots}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\newcommand{\fanout}{\textrm{fanout}}
\newcommand{\visits}{\textrm{visits}}
\newcommand{\mono}{\textrm{mono}}
\newcommand{\avgsize}{\textrm{avgsize}}
\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

\begin{document}
\begin{tikzpicture}
[
    mycell/.style={draw, minimum size=0.7cm},
    dot/.style={mycell,
        append after command={\pgfextra
        %\filldraw[red] (\tikzlastnode) circle[radius=1cm];
        %\fill[orange] (-.35cm,-.35cm) rectangle (.35cm,.35cm);
        \fill[black] (\tikzlastnode) circle[radius=3pt];
        \endpgfextra}},
    gauge/.style={
      {Bar[]}-{Bar[]},
    },
    halfgauge/.style={
      -{Bar[]},
    },
    dimlist/.style={
      matrix of nodes, row sep=-\pgflinewidth, column sep=-\pgflinewidth,
      nodes={mycell}, nodes in empty cells
    },
    monolist/.style={
      dimlist,
    },
    tid/.style={
      rounded corners=3pt,
    },
    fulldimlist/.style={
      dimlist,nodes={dot},
    },
    dimleg/.style={
      align=left,anchor=west,
      fill=white,
    },
    p/.style={
      ->,
    },
    partp/.style={
      draw,
    },
    dimsep/.style={
      draw=black!30,
      very thick,
      dashed
    },
    fade/.style={
      %draw=red,text=red
    },
    match/.style={
      %fill=red!50,
      append after command={\pgfextra
        %\filldraw[red] (\tikzlastnode) circle[radius=1cm];
        \fill[orange] (-.35cm,-.35cm) rectangle (.35cm,.35cm);
        \fill[black] (\tikzlastnode) circle[radius=3pt];
      \endpgfextra},
    },
    node distance=5mm,
]
\newcommand{\gaugedist}{0.7cm}
\newcommand{\gaugelabeldist}{-2mm}

% \node (l) at (7cm,5cm) {asdf};
% \node (lx) at (-7cm,5cm) {asdf};

\matrix (root) [fulldimlist] at (0,2cm) {\\};
\draw [p] ([yshift=0.4cm]root-1-1.north) -- (root-1-1.north);

%%
\matrix (dim1) [fulldimlist] {&|[match]|&|[match]|&|[match]|&|[match]|&&\\};
\draw[gauge] ([yshift=\gaugedist]dim1.west) -- ([yshift=\gaugedist]dim1.east);
\node at ([yshift=\gaugedist+\gaugelabeldist]dim1.north) {$\fanout_1$};

\draw [p] (root-1-1.center) -- ++(0,-.5cm) -| (dim1-1-1.north);


\begin{scope}[yshift=-5cm]
  \begin{scope}[fade]
    \matrix (dim2left) [fulldimlist] at (-6.08cm,0) {&\\};
    \draw (dim2left-1-1.north west) -- ++(-3mm,0);
    \draw (dim2left-1-1.south west) -- ++(-3mm,0);
    \node at ([xshift=-3mm]dim2left-1-1.west) {\dots};
  \end{scope}

  \matrix (dim21) [fulldimlist,right=of dim2left] {&&&\\};
  \draw[gauge] ([yshift=\gaugedist]dim21.west) -- ([yshift=\gaugedist]dim21.east);
  \node at ([yshift=\gaugedist+\gaugelabeldist]dim21.north) {$\fanout_2$};

  \matrix (dim22) [fulldimlist,right=of dim21] {&&&\\};
  % \draw[gauge] ([yshift=\gaugedist]dim22.west) -- ([yshift=\gaugedist]dim22.east);
  % \node at ([yshift=\gaugedist+\gaugelabeldist]dim22.north) {$\fanout_2$};

  \matrix (dim23) [monolist,right=of dim22] {$1$\\\rvdots\\|[tid]|$E$\\};
  \matrix (dim24) [monolist,right=of dim23] {$3$\\\rvdots\\|[tid]|$F$\\};
  \matrix (dim25) [monolist,right=of dim24] {$5$\\\rvdots\\|[tid]|$G$\\};
  \node [right=3mm of dim25] {\dots};

\end{scope}
\newcommand{\shiftbase}{5mm}
\newcommand{\shiftspread}{5mm}
\draw[partp]  (dim1-1-1.center)
    -- ++(0,-\shiftbase-3*\shiftspread)
    %-| (dim2left-1-2.north);
    -- ++(-4cm,0) node[anchor=east] {\dots};

\draw[p]  (dim1-1-2.center)
    -- ++(0,-\shiftbase-4*\shiftspread)
    -| (dim21-1-1.north);

\draw[p]  (dim1-1-3.center)
    -- ++(0,-\shiftbase-4*\shiftspread)
    -| (dim22-1-1.north);

\draw[p]  (dim1-1-4.center)
    -- ++(0,-\shiftbase-3*\shiftspread)
    -| (dim23-1-1.north);

\draw[p]  (dim1-1-5.center)
    -- ++(0,-\shiftbase-2*\shiftspread)
    -| (dim24-1-1.north);

\draw[p]  (dim1-1-6.center)
    -- ++(0,-\shiftbase-1*\shiftspread)
    -| (dim25-1-1.north);

\draw[partp]  (dim1-1-7.center)
    -- ++(0,-\shiftbase-0cm)
    -- ++(4.5cm,0) node[anchor=west] {\dots};

\draw[gauge]
     ([yshift=-1.4cm]dim21.west)
  -- ([yshift=-1.4cm]dim24.east)
  node [yshift=-3mm,midway] {$\visits_2$};

\draw[gauge]
     ([yshift=-1.8cm]dim23.west)
  -- ([yshift=-1.8cm]dim24.east)
  node [yshift=-3mm,midway] {$\mono_2$};

% \begin{scope}[yshift=-11cm]
%   \matrix (tid1) [monolist] at (-3cm, 0) {|[tid]|$A$\\};
% \end{scope}

\draw[dimsep] (-7cm,1.3cm) -- ++(14cm,0);
\draw[dimsep] (-7cm,-3cm) -- ++(14cm,0);
\draw[dimsep] (-7cm,-7.5cm) -- ++(14cm,0);
\draw[dimsep] (-7cm,-9.9cm) -- ++(14cm,0);
\begin{scope}[xshift=-7cm]
  \node (dim0) [dimleg] at (0,1.8cm) {Depth 0 (hash map)};
  \node (dim1) [dimleg] at (0,.8cm) {Depth 1};
  \node (dim2) [dimleg] at (0,-3.5cm) {Depth 2};
  \node (dim3) [dimleg] at (0,-8cm) {Depths $3,\dots,k$};
  \node (dimk1) [dimleg] at (0,-10.4cm) {Depth $k+1$};
\end{scope}


\draw[partp] (dim21-1-4.south)
  -- ++(0,-3cm)
  ++(0,-2.5mm)
  node {\rvdots};
\draw[p]
  (dim21-1-4.south) ++(0,-3.5cm)
  -- ++(0,-1.6cm)
  node (tid2) [anchor=north,monolist] {|[tid]|$C$\\};

%%%
\draw[partp] (dim21-1-3.south)
  -- ++(0,-3cm)
  ++(0,-2.5mm)
  node {\rvdots};
\draw[p]
  (dim21-1-3.south) ++(0,-3.5cm)
  -- ++(-1cm,-1.6cm)
  node (tidx) [anchor=north,monolist] {|[tid]|$A$\\};
\draw[partp]
  (dim21-1-3.south) ++(0,-3.5cm)
  -- ++(-.4cm,-.4cm)
  node (tidx) [anchor=north east,yshift=3mm,xshift=1mm,rotate=-5] {$\iddots$};
%%%

\node (tid1) [left=-1mm of tid2,monolist] {|[tid]|$B$\\};
\draw[p]
  (dim21-1-4.south) ++(0,-3.4cm) ++(-1mm,-1mm)
  -- (tid1.north);

\draw[p] (dim22-1-1.south)
  -- ++(0,-2.8cm)
  node (tid3) [anchor=north,monolist] {\rvdots\\|[tid]|$D$\\}
   ;

\draw[partp] (dim21-1-1.south) -- ++(0,-.3cm) node[anchor=north] {\rvdots};
\draw[partp] (dim21-1-2.south) -- ++(0,-.3cm) node[anchor=north] {\rvdots};
%\draw[partp] (dim21-1-3.south) -- ++(0,-.3cm) node[anchor=north] {\rvdots};

\draw[partp] (dim22-1-2.south) -- ++(0,-.3cm) node[anchor=north] {\rvdots};
\draw[partp] (dim22-1-3.south) -- ++(0,-.3cm) node[anchor=north] {\rvdots};
\draw[partp] (dim22-1-4.south) -- ++(0,-.3cm) node[anchor=north] {\rvdots};

\draw[halfgauge]
     ([yshift=-3mm,xshift=-2cm]tid1.south west) node {\dots}
     ++(4mm,0)
  -- ([yshift=-3mm]tid2.south east)
  node [yshift=-3mm,midway] {$\avgsize_2$};

\end{tikzpicture}
\end{document}


==> real_source_texlive_2016/figures/eval-flow.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\usepackage{amsmath}
\newcommand{\card}[1]{\|#1\|}
\DeclareMathOperator{\Elf}{\mathbf{Elf}}
\begin{document}
\centering
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
[
  node distance = 1cm,
  inner sep=1mm,
  auto,
  data/.style={},
  param/.style={draw,circle,minimum size=1cm},
  op/.style={draw,inner sep=2mm},
  measure/.style={},
  eval/.style={draw,diamond},
]
\node (generate) at (376.87bp,450.0bp) [op] {Generate data set};
\node (vee_i) [below=of generate,data] {$\vee_i$};
\node (xi) [above=of generate,param] {$X_i$};
\node (predict) [below=of vee_i,op] {Run cost model};
\node (vhat) [below=of predict,measure] {$\hat v$};
\node (compv) [left=of vhat,eval] {$\approx?$};
\node (v) [left=of compv,measure] {$v$};
\node (exec) [left=of v,op] {Execute queries};
\node (r) [left=of generate,data] {$R$};
\node (build) [below=2cm of r,op] {Build Elf};
\node (elf) [left=of build,data] {$\Elf(R)$};
\node (cardr) [right=of xi] [param] {$\card{R}$};
\node (li_ui) [left=of exec,data] {$[l_i,u_i]_j$};
\node (genquery) [above=of li_ui, op] {Generate evaluation queries};
\node (sigmai) [above=of genquery,param] {$\sigma_i$};
\node (n) [xshift=-1.5cm,above=of genquery.north,param] {$n$};
\node (lm) [below=of vhat,op] {Linear fit $\hat t = a \hat v + b$};
\node (that) [below=of lm,measure] {$\hat t$};
\node (compt) [left=of that,eval] {$\approx?$};
\node (t) [left=of compt,measure] {$t$};
\node (maxi) [left=of xi,param] {$\mathit{max}_i$};
\draw [->] (cardr) -- node {$$} (generate);
\draw [->] (exec.south) ++(-.4cm,0) |- node {$$} (t);
\draw [->] (genquery) -- node {$$} (li_ui);
\draw [->] (sigmai.east) -| node {$$} ([xshift=-.5cm]predict.north);
\draw [->] (t) -- node {$$} (compt);
\draw [->] (r) -- node {$$} (build);
\draw [->] (build) -| node {$$} (elf);
\draw [->] (elf) -| node {$$} (exec);
\draw [->] (lm) -- node {$$} (that);
\draw [->] (maxi) -- node {$$} (generate);
\draw [->] (generate) -- node {$$} (vee_i);
\draw [->] (v) -- node {$$} (compv);
\draw [->] (sigmai) -- node {$$} (genquery);
\draw [->] (n) -- node {$$} ([xshift=-1.5cm]genquery.north);
\draw [->] (vee_i) -- node {$$} (predict);
\draw [->] (generate) -- node {$$} (r);
\draw [->] (exec) |- node {$$} (v);
\draw [->] (li_ui) |- node {$$} (exec);
\draw [->] (xi) -- node {$$} (generate);
\draw [->] (predict) -- node {$$} (vhat);
\draw [->] (cardr) |- node {$$} (predict);
\draw [->] (vhat) -- node {$$} (compv);
\draw [->] (that) -- node {$$} (compt);
\draw [->] (vhat) -- node {$$} (lm);
\end{tikzpicture}
\end{document}


==> real_source_texlive_2016/figures/histpred.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\newcommand{\PP}{P}
\newcommand{\lvar}[1]{#1}
\newcommand{\model}[1]{#1}
\begin{document}
\centering
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}\begin{tikzpicture}
\begin{axis}[name=a,enlargelimits=false,ymin=1,ymax=20,xlabel=$\model{bias}$,
point meta min=.1,point meta max=0.4,width=7cm,ylabel={Number of buckets}]
\addplot[matrix plot*,
    point meta=explicit,mesh/cols=8,
    shader=faceted,
    y filter/.expression={y < 21 ? y : nan},
    ]
    table[meta=z] {data/binom_buckets.dat};
\end{axis}

\begin{axis}[name=b,anchor=west,width=7cm,at=(a.east),xshift=1cm,
enlargelimits=false,colorbar sampled,ymin=1,ymax=20,xlabel=$\model{bias}$,yticklabels={,,},
point meta min=.1,point meta max=0.4
]\addplot[matrix plot*,
    point meta=explicit,mesh/cols=8,
    shader=faceted,
    y filter/.expression={y < 21 ? y : nan},
    ]
    table[meta=z] {data/binom_buckets_uniformpred.dat};
\end{axis}

\node [below=1.5cm of a.south] {(a) $\PP_{\lvar{correct}}$};
\node [below=1.5cm of b.south] {(b) $\PP_{\lvar{placebo}}$};
\end{tikzpicture}
\end{document}


==> real_source_texlive_2016/figures/kdtree.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\begin{document}
\centering
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
[
  desc/.style={
    fill=white,
    fill opacity=0.5,
    text opacity=1,
    anchor=west,
  },
]
\begin{axis}[name=space,
    width=0.8\textwidth-2cm,
    height=4cm,
    xmin=0, xmax=12, ymin=0, ymax=6,
    %axis lines=middle,
    xtick=\empty, ytick=\empty,
    xlabel=$X_1$, ylabel=$X_2$,
    mark size=1.5,
    every axis x label/.style={
        at={(ticklabel* cs:1)},
        anchor=west,
    },
    every axis y label/.style={
        at={(ticklabel* cs:1)},
        anchor=south,
    },
]
\addplot [only marks, draw=black] coordinates {
  (1,1) (2,1)
  (3,2) (2,2) %(3,3)
  %(6,4.5)
  (9,4) (11,2) (8,3)
  (9,1) (10,1)
};
\draw [pattern=north west lines, pattern color=black!50] (axis cs:0,0) rectangle (axis cs:2.5,3.5);
\draw [pattern=north east lines, pattern color=black!50] (axis cs:2.5,0) rectangle (axis cs:7,3.5);
\draw [pattern=horizontal lines, pattern color=black!50] (axis cs:0,3.5) rectangle (axis cs:7,6);
\draw [pattern=vertical lines, pattern color=black!50] (axis cs:7,0) rectangle (axis cs:12,1.5);
\draw [pattern=crosshatch, pattern color=black!50] (axis cs:7,1.5) rectangle (axis cs:12,6);
\addplot [only marks, fill=red,red] coordinates { (3,3)  (6,4.5) };

\draw [red!75, very thick] (axis cs:2.7,2.7) rectangle (axis cs:6.3,5.4);

\node [desc] at (axis cs:0.2,5) {A1};
\node [desc] at (axis cs:0.2,2.6) {A2a};
\node [desc] at (axis cs:3.5,1) {A2b};
\node [desc] at (axis cs:7.3,5) {B1};
\node [desc] at (axis cs:7.3,0.8) {B2};

\end{axis}

\tikzset{level/.style={sibling distance=2.4cm/#1,level distance=1cm}}
\node [right=3cm of space.north east,
  anchor=north west] (mem) {root}
  child {node {A}
    child {node {A1}}
    child {node {A2}
        child {node {A2a}}
        child {node {A2b}}
      }
    }
  child {node {B}
    child {node {B1}}
    child {node {B2}}
    }
;

\begin{pgfonlayer}{background}
  \draw[rounded corners=1em,line width=2.5em,red!20,cap=round]
  (mem.center) -- (mem-1.center) -- (mem-1-1.center);
  \draw[rounded corners=1em,line width=2.5em,red!20,cap=round]
  (mem.center) -- (mem-1.center) -- (mem-1-2.center) -- (mem-1-2-2.center);
\end{pgfonlayer}

\end{tikzpicture}
\end{document}


==> real_source_texlive_2016/figures/lasagna.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{units}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    3d box=background,
    % pretty printing, but irrelevant:
    %title={3d box=background},
    samples=5,
    domain=-4:4,
    xticklabels={},
    yticklabels={},
    zticklabels={},
    xlabel=$X_2$,ylabel=$X_3$,zlabel=$X_1$,
  ]
    %\addplot3[surf] {x*y};
    \addplot3[surf,fill=blue!60] coordinates {
        (0,0,0) (.4,0,0) (2.4,0,0) (3,0,0)

        (0,3,0) (.4,3,0) (2.4,3,0) (3,3,0)
    };

    \addplot3[surf,fill=yellow!60] coordinates {
        (0,0,2) (1.5,0,2) (3,0,2)

        (0,3,2) (1.5,3,2) (3,3,2)
    };

    \addplot3[surf,fill=red!60] coordinates {
        (0,0,4) (1,0,4) (2,0,4) (3,0,4)

        (0,3,4) (1,3,4) (2,3,4) (3,3,4)
    };


    \addplot3[only marks,mark=*,mark size=2pt] coordinates {
        (1,2.7,4)
        (2,1.7,4)

        (1.5,1,2)

        (.4,1,0)
        (2.4,1.8,0)
    };


  \end{axis}
\end{tikzpicture}
\end{document}


==> real_source_texlive_2016/figures/multidim-results.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\usepackage{amsmath}
\newcommand{\card}[1]{\|#1\|}
\DeclareMathOperator{\Elf}{\mathbf{Elf}}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=12cm,height=6cm,
  name=a,ymin=0,ymax=1,xlabel=Number of dimensions $k$,ylabel=Prediction accuracy,
  legend pos=outer north east]
  \addplot table[x=dim, y=vfromp] {data/multidim_accuracy.dat};
  \addlegendentry{$R^2(v\sim\hat v)$}
  \addplot table[x=dim, y=tfromp] {data/multidim_accuracy.dat};
  \addlegendentry{$R^2(t\sim\hat v)$}
  \addplot table[x=dim, y=tfromv] {data/multidim_accuracy.dat};
  \addlegendentry{$R^2(t \sim v)$}
  \addplot table[x=dim, y=tfromsimplep2] {data/multidim_accuracy.dat};
  \addlegendentry{$R^2(t\sim \sigma_1)$}
  \addplot table[x=dim, y=tfromsimplep] {data/multidim_accuracy.dat};
  \addlegendentry{$R^2(t\sim \vee_1)$}

\end{axis}
\end{tikzpicture}
\end{document}


==> real_source_texlive_2016/figures/rtree.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\begin{document}
\centering
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}\begin{axis}[name=space,
    width=0.8\textwidth-2cm,
    height=4cm,
    xmin=0, xmax=12, ymin=0, ymax=5.5,
    axis lines=middle,
    xtick=\empty, ytick=\empty,
    xlabel=$X_1$, ylabel=$X_2$,
    mark size=1.5,
    every axis x label/.style={
        at={(ticklabel* cs:1.01)},
        anchor=west,
    },
    every axis y label/.style={
        at={(ticklabel* cs:1.05)},
        anchor=south,
    },
]
\draw (axis cs:0.4,0.4) rectangle (axis cs:3.6,3.6);
\draw (axis cs:5.3,0.3) rectangle (axis cs:11.6,5.1);
\draw (axis cs:0.7,0.7) rectangle (axis cs:2.3,2.3);
\draw (axis cs:1.7,1.7) rectangle (axis cs:3.3,3.3);
\draw (axis cs:5.7,4.8) rectangle (axis cs:9.3,2.7);
\draw (axis cs:8.7,0.7) rectangle (axis cs:11.3,2.3);
\draw [red!75, pattern=north west lines, pattern color=red!75] (axis cs:2.7,2.3) rectangle (axis cs:6.3,5.4);

\addplot [only marks, draw=black] coordinates {
  (1,1) (2,1)
  (3,2) (2,2) %(3,3)
  %(6,4.5)
  (9,4) (11,2) (8,3)
  (9,1) (10,1)
};
\addplot [only marks, fill=red,red] coordinates { (3,3)  (6,4.5) };

\node at (axis cs:0.8,3) {A};
\node at (axis cs:11.1,4.4) {B};
\node at (axis cs:1.2,1.7) {A2};
\node at (axis cs:2.2,2.8) {A1};
\node at (axis cs:7.5,4.2) {B2};
\node at (axis cs:9.3,1.7) {B1};

\end{axis}
\tikzset{level/.style={sibling distance=2cm/#1,level distance=1cm}}
\node [right=3cm of space.north east,
  anchor=north west] (mem) {root}
  child {node {A}
    child {node {A1}}
    child {node {A2}}
    }
  child {node {B}
    child {node {B1}}
    child {node {B2}}
    }
;

\begin{pgfonlayer}{background}
  \draw[rounded corners=1em,line width=2.5em,red!20,cap=round]
  (mem.center) -- (mem-1.center) -- (mem-1-1.center);
  \draw[rounded corners=1em,line width=2.5em,red!20,cap=round]
  (mem.center) -- (mem-2.center) -- (mem-2-2.center);
\end{pgfonlayer}

\end{tikzpicture}
\end{document}


==> real_source_texlive_2016/figures/visitpattern.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes,arrows,positioning,fit,calc,tikzmark}
\usetikzlibrary{spy,decorations.fractals,backgrounds,patterns}
\usetikzlibrary{lindenmayersystems,matrix}
\usetikzlibrary{shadings}
\usepackage{pgfplots}
\newcommand{\visits}{\textrm{visits}}
\begin{document}
\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=black}, mark=*\\%
dotted, every mark/.append style={solid, fill=black}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=black}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=black}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=black},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=black},mark=*\\%
densely dashed, every mark/.append style={solid, fill=black},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=black},mark=otimes*\\%
dasdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=black},mark=diamond*\\%
}
\centering
 \pgfplotstableread{data/visit_counts.dat}{\visitcounts}
  \begin{tikzpicture}
  \begin{loglogaxis}[enlarge x limits=false,ymin=1,width=\textwidth-4cm,legend pos=north west,
  xlabel={$\vee_1$},ylabel={Number of visited nodes},scaled y ticks={real:0.002}, % 500 queries
  legend entries={$\visits_1$,$\visits_2$,$\visits_3$,$\visits_4$,$\visits_5$,$\visits_6$},
  legend pos=outer north east,
  cycle list name=my black white,
]
  \tikzset{every pin edge/.style={solid, thin}}
  \addplot +[mark=none,unbounded coords=discard,very thick] table [x=gamma1, y=visited1] {\visitcounts}
      node [pos=0.4,pin={175:$\visits_1$},inner sep=0pt] {};
  \addplot +[mark=none,unbounded coords=discard,very thick] table [x=gamma1, y=visited2] {\visitcounts} node [pos=0.9,pin={170:$\visits_2$},inner sep=0pt] {};
  \addplot +[mark=none,unbounded coords=discard,very thick] table [x=gamma1, y=visited3] {\visitcounts} node [pos=0.7,pin={170:$\visits_3$},inner sep=0pt] {};
  \addplot +[mark=none,unbounded coords=discard,very thick] table [x=gamma1, y=visited4] {\visitcounts} node [pos=0.45,pin={170:$\visits_4$},inner sep=0pt] {};
  \addplot +[mark=none,unbounded coords=discard,very thick] table [x=gamma1, y=visited5] {\visitcounts} node [pos=0.3,pin={170:$\visits_5$},inner sep=0pt] {};
  \addplot +[mark=none,unbounded coords=discard,very thick] table [x=gamma1, y=visited6] {\visitcounts} node [pos=0.65,pin={-170:$\visits_6$},inner sep=0pt] {};
  \end{loglogaxis}
  %\includegraphics[width=\linewidth]{\figurepath{visits_pattern.png}}
  \end{tikzpicture}
\end{document}

